Using data informativity for online stabilization of unknown switched linear systems

This work studies data-driven switched controller design for discrete-time switched linear systems. Instead of having access to the full system dynamics, an initialization phase is performed, during which noiseless measurements of the state and the input are collected for each mode. Under certain conditions on these measurements, we develop a stabilizing switched controller for the switched system. To be precise, the controller switches between identifying the active mode of the system and applying a predetermined stabilizing feedback. We prove that if the system switches according to certain specifications, this controller stabilizes the closed-loop system. Simulations on a network example illustrate our approach.

==> tex/phases.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-0.5,
ymax=1.5,
ytick={0,1},
yticklabels={S,MD},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	1\\
12	1\\
13	1\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	1\\
28	1\\
29	1\\
30	0\\
31	0\\
32	0\\
33	1\\
34	1\\
35	1\\
36	0\\
37	0\\
38	0\\
39	0\\
40	1\\
41	1\\
42	1\\
43	0\\
44	0\\
45	0\\
46	1\\
47	1\\
48	1\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	1\\
57	1\\
58	1\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	1\\
65	1\\
66	1\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	1\\
73	1\\
74	1\\
75	0\\
76	0\\
77	0\\
78	0\\
79	1\\
80	1\\
81	1\\
82	0\\
83	0\\
84	0\\
85	0\\
86	1\\
87	1\\
88	1\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	1\\
95	1\\
96	1\\
97	0\\
98	0\\
99	0\\
100	0\\
};

\end{axis}
\end{tikzpicture}%

==> tex/state_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-400,
ymax=500,
axis background/.style={fill=white},
legend style={at={(axis cs:99,-30)},anchor=north east}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	100\\
2	230.510330786083\\
3	268.12595521089\\
4	132.363162430953\\
5	-55.1610761646696\\
6	-204.86508454111\\
7	-144.962624635103\\
8	-87.0273339838639\\
9	-56.7027049336558\\
10	4.79356059035678\\
11	32.38758110149\\
12	-69.0423894637582\\
13	-25.8045916490393\\
14	-22.5477035763261\\
15	-20.3813403029442\\
16	42.5977463621253\\
17	-93.7925997991898\\
18	16.1992098030557\\
19	78.4351524799502\\
20	3.81861954090386\\
21	-51.6861807894549\\
22	-9.32093285833919\\
23	33.8953934700689\\
24	10.8536636576822\\
25	-21.6388223826026\\
26	-10.325786368373\\
27	13.3118287202011\\
28	12.0770464750586\\
29	7.06646900644265\\
30	2.05022170990758\\
31	-1.7249062244305\\
32	4.01452993769712\\
33	5.16499258969305\\
34	29.5183044284112\\
35	10.6264340386032\\
36	-0.42381617854482\\
37	-17.7084220120706\\
38	-12.8876246520962\\
39	-7.5377169811804\\
40	-5.54585082908041\\
41	-16.7128712364101\\
42	-11.4952266927869\\
43	6.36874140579725\\
44	-6.66953751575031\\
45	3.73964756250445\\
46	-13.1207522230918\\
47	-37.6841354791551\\
48	0.894681394338264\\
49	4.16016109439727\\
50	25.3814420601462\\
51	-1.02297886163836\\
52	-13.8009639898838\\
53	-8.74489595225568\\
54	2.91696302641647\\
55	3.62288306959732\\
56	4.4609256168271\\
57	-1.00530121142162\\
58	3.29415035657815\\
59	0.463953752181659\\
60	-0.666453033668356\\
61	1.90644492390479\\
62	2.20432555610843\\
63	0.24091061118719\\
64	0.758296882551539\\
65	2.4139161381942\\
66	0.91803914767887\\
67	-0.262063404986906\\
68	-1.71738826608605\\
69	-1.20429421745779\\
70	-0.707373514479547\\
71	-0.490250216976056\\
72	0.0301860438157537\\
73	0.596056692757734\\
74	0.538382097682527\\
75	0.460994603602307\\
76	0.745668692154585\\
77	2.63652431571292\\
78	2.64532059188255\\
79	-1.3889229504571\\
80	-0.0774399939772613\\
81	-6.51401973726171\\
82	4.0100810359356\\
83	-4.41611054930924\\
84	3.49291087895189\\
85	-4.64936181039214\\
86	1.7017157803017\\
87	-2.38573953185693\\
88	-4.58939457201491\\
89	-0.315283164959973\\
90	0.864332768208833\\
91	3.54519297979281\\
92	3.25873818929729\\
93	-1.66968622836871\\
94	-0.364970032784997\\
95	-0.630221515131619\\
96	-0.190548019930028\\
97	-0.814022778074276\\
98	0.704670002346932\\
99	-0.909220813071431\\
100	0.106675775209446\\
};
\addlegendentry{$x_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	100\\
2	74.9929587863551\\
3	-124.080630447544\\
4	-170.43737554216\\
5	-10.5843282145198\\
6	72.9166659296901\\
7	313.538714641901\\
8	31.4390957367075\\
9	-58.7211479565966\\
10	-63.4229767322923\\
11	-58.2403188229938\\
12	-80.6981214602009\\
13	-59.4916368967499\\
14	-50.4720461180912\\
15	-63.6228962355506\\
16	-155.848204370787\\
17	-68.6031442790521\\
18	-56.5905641381468\\
19	-47.4708295247628\\
20	-17.5327764086326\\
21	2.57117862316945\\
22	-2.53745431166445\\
23	-10.0100232434121\\
24	-3.82332608788785\\
25	4.07698197520647\\
26	1.98365702786275\\
27	-3.11802792638617\\
28	25.9822351236923\\
29	24.201227900184\\
30	6.25132208327994\\
31	-8.54337309940538\\
32	-2.26191717572636\\
33	-3.31245892640394\\
34	0.304706074900433\\
35	-22.3251187761009\\
36	1.50770758310931\\
37	2.14472081911727\\
38	30.095756919368\\
39	3.68789893972701\\
40	-4.79132044968414\\
41	-32.1822558060089\\
42	-25.0329318543467\\
43	-5.35178541755751\\
44	10.7770393364223\\
45	0.378663130941362\\
46	1.08632084063236\\
47	-25.3209989742885\\
48	-23.6746189819654\\
49	-9.4003055295596\\
50	31.2397087654777\\
51	7.45754618113351\\
52	-8.00583525981384\\
53	-0.586517358295971\\
54	5.32211442624613\\
55	0.279369160541752\\
56	0.685727069378667\\
57	11.6467521371465\\
58	5.92548849015605\\
59	-2.55068111707282\\
60	-4.96054795560234\\
61	0.559168135484186\\
62	0.0302280519891975\\
63	-0.271540770960382\\
64	0.298814275691656\\
65	-0.324139436881848\\
66	-1.69480625152651\\
67	0.049209633373149\\
68	0.446654778437663\\
69	2.69954830121049\\
70	0.257816983123862\\
71	-0.456155924076189\\
72	-0.518058333579865\\
73	1.32945538089276\\
74	-0.0788538512952777\\
75	1.54768720638365\\
76	-0.227208422773444\\
77	-5.26922658347754\\
78	6.92263454175006\\
79	9.35648882064279\\
80	-3.82667575416058\\
81	-7.47054007151301\\
82	-4.86519526610453\\
83	0.445142935744702\\
84	0.69003546847489\\
85	0.683108986849369\\
86	1.9654312550435\\
87	3.48949531969552\\
88	-2.61409048523949\\
89	-3.45830580898446\\
90	-1.37868580394011\\
91	4.10491813937971\\
92	1.02033135276789\\
93	-2.62648359198017\\
94	0.622854561142763\\
95	-1.80584403901027\\
96	-1.56102704490608\\
97	-0.198181398765077\\
98	0.611411550614433\\
99	0.165619357071519\\
100	0.34341668378906\\
};
\addlegendentry{$x_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	100\\
2	-114.73548429873\\
3	-184.746928214306\\
4	-130.003341205476\\
5	-257.466135513458\\
6	-199.580728200157\\
7	-13.0574999307664\\
8	311.96636217128\\
9	436.210095092398\\
10	278.100730482596\\
11	-33.0652932737795\\
12	56.0258364956254\\
13	46.0350681187288\\
14	45.8532194223149\\
15	40.0251905657392\\
16	-9.95235205442138\\
17	113.173618249851\\
18	43.2693676305015\\
19	13.1872709229772\\
20	36.184678208332\\
21	36.7449603701021\\
22	4.30965065531918\\
23	-10.9484922766947\\
24	2.96338174268657\\
25	11.8149791774537\\
26	1.69025177568871\\
27	-6.6897482226495\\
28	-3.42756239129123\\
29	13.1022213366302\\
30	14.5027786033635\\
31	4.21588599882968\\
32	5.61990482373757\\
33	4.8695338362159\\
34	-6.35685582530925\\
35	-10.6715467046134\\
36	-20.7524849254387\\
37	-19.8450877886102\\
38	-4.8120410501466\\
39	23.9246530146804\\
40	38.1551727391371\\
41	-10.2518858413327\\
42	-18.459324551232\\
43	-6.80367600832288\\
44	-14.5275444680615\\
45	8.22416919147078\\
46	-18.3632201999478\\
47	18.0696680342625\\
48	-20.1957672697424\\
49	35.610898272777\\
50	-24.7050120971888\\
51	-19.4399011565209\\
52	-4.97123994234757\\
53	-9.9843401718817\\
54	-18.1168769985838\\
55	-1.69694859451129\\
56	5.70156574097492\\
57	-6.24470445399558\\
58	10.2670580319967\\
59	3.64711929917674\\
60	-1.49870242121343\\
61	0.0197597175288282\\
62	1.84463963166761\\
63	-0.802917379762319\\
64	0.340898216390804\\
65	-0.122763997079361\\
66	-1.03449801882466\\
67	-1.92261238628484\\
68	-1.64718411946971\\
69	-0.129459169682241\\
70	2.40557586379017\\
71	3.61632755402184\\
72	2.37440193301321\\
73	1.65701918436271\\
74	-0.491282800990232\\
75	1.77260722629224\\
76	-0.338841030480695\\
77	4.76036986705387\\
78	3.19972621006773\\
79	2.92068952067541\\
80	6.4678445985502\\
81	-5.99042613323171\\
82	1.81925098928509\\
83	-8.97397758945154\\
84	3.91556587035515\\
85	-7.63679854151096\\
86	3.68196934053595\\
87	-3.7983956233792\\
88	1.43084192362527\\
89	-1.99906268139106\\
90	3.98506207306581\\
91	-1.44630775239849\\
92	-1.34321349073556\\
93	6.61475257202392\\
94	0.0695389325269593\\
95	0.882193149037804\\
96	-0.816901689128803\\
97	-1.62229408027763\\
98	0.651583861981226\\
99	-1.29399638954019\\
100	0.502120840504446\\
};
\addlegendentry{$x_3$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	100\\
2	-0.315932691015234\\
3	30.0667476459371\\
4	302.834481253709\\
5	286.374666515039\\
6	25.0227715254546\\
7	-268.215585016562\\
8	-390.315438972525\\
9	-129.818710295381\\
10	104.291093807461\\
11	104.465897772275\\
12	-48.6990360095901\\
13	-17.1369626278374\\
14	28.1312699566582\\
15	16.1758099092428\\
16	-169.203894540594\\
17	-63.8129844685627\\
18	43.9239291102013\\
19	-15.0184491254552\\
20	-75.773501813254\\
21	-26.6354499238056\\
22	32.7132382898083\\
23	14.0894166078532\\
24	-24.9286164666846\\
25	-15.3893879391791\\
26	13.5850924144684\\
27	11.6115052832373\\
28	-1.33565047784004\\
29	-15.8570533315069\\
30	-23.7310817871838\\
31	-16.5530321016905\\
32	-11.5717359142594\\
33	-7.2876672396069\\
34	6.80296156911582\\
35	21.0967133861576\\
36	30.0356332910443\\
37	5.17796839968892\\
38	-20.0099035321473\\
39	-35.9393712382781\\
40	-13.9343797282786\\
41	-2.26804166040585\\
42	23.2395561672609\\
43	19.0320028640482\\
44	23.7520583516671\\
45	8.74987705518361\\
46	12.8511855127014\\
47	-13.0849595484507\\
48	8.99794331346558\\
49	14.1539904249835\\
50	0.527425247409155\\
51	-8.32923474321155\\
52	-4.57515609211331\\
53	17.2044564862456\\
54	19.1461832863409\\
55	7.38406848049015\\
56	0.714111268951554\\
57	-7.16188621051928\\
58	-12.2625977672244\\
59	-11.0883431210705\\
60	-4.22731055176812\\
61	-2.96332049772521\\
62	-2.08114037240546\\
63	-0.428444053416805\\
64	-0.44969221770048\\
65	0.896069093027767\\
66	2.16401933985178\\
67	2.52308850300746\\
68	0.283905523439722\\
69	-2.03277516552186\\
70	-3.31218931062078\\
71	-1.1263327595114\\
72	0.839791819109433\\
73	-0.859153708367667\\
74	-1.32018294657531\\
75	0.259996173362568\\
76	-1.34240613012582\\
77	2.83033959400494\\
78	-2.62750204294893\\
79	-6.26768487199799\\
80	-7.69677036409393\\
81	2.99260536738649\\
82	0.370156024138914\\
83	8.59855710554035\\
84	1.95606355894986\\
85	4.697480838193\\
86	-0.0281216555833614\\
87	-1.48435273206144\\
88	-2.18102625045126\\
89	0.904954805352047\\
90	1.97750764114254\\
91	5.07039050427415\\
92	-3.44317473079968\\
93	-5.01477269210784\\
94	-0.657206680515212\\
95	1.18975157484018\\
96	1.29434168968041\\
97	2.4579410495251\\
98	0.7153891401531\\
99	1.0550235091393\\
100	0.174537936698246\\
};
\addlegendentry{$x_4$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	100\\
2	-106.737158706257\\
3	-11.3703885158403\\
4	-46.9632316302438\\
5	-5.2651112349296\\
6	-73.6496178306669\\
7	31.0910708761443\\
8	-64.3229487844453\\
9	172.442181357462\\
10	52.9481149940322\\
11	11.7428042883111\\
12	-60.9062277016732\\
13	59.2523374802418\\
14	46.4907332268682\\
15	20.8645590023885\\
16	97.0075234473357\\
17	112.726543497907\\
18	115.675455951086\\
19	63.536769090545\\
20	8.44826002861642\\
21	3.7630666682704\\
22	20.4166242083162\\
23	14.1992360089944\\
24	-4.44235294152387\\
25	-6.2455498701892\\
26	4.30308074666609\\
27	5.94590127154117\\
28	8.58262508364448\\
29	23.79681279291\\
30	22.1138910411698\\
31	12.5302608707131\\
32	31.1866064093613\\
33	21.3425580314354\\
34	-12.2136617143029\\
35	1.20987653417506\\
36	-1.15953364801726\\
37	-7.47490269908439\\
38	4.29247371956098\\
39	-8.91791177167325\\
40	16.1115223546438\\
41	-31.7859210491238\\
42	-18.7513936119335\\
43	-24.5577991654763\\
44	-12.8490337094925\\
45	-26.6502133879559\\
46	-36.1004103556097\\
47	-20.6787225874538\\
48	10.4704941002493\\
49	14.3035883683235\\
50	13.9849573874496\\
51	9.28991092014793\\
52	18.373231235703\\
53	15.527684710729\\
54	4.50134360228725\\
55	-3.80964119805365\\
56	-7.82715509193909\\
57	-0.499403617485016\\
58	17.2771774035862\\
59	7.15225559697825\\
60	3.48620333516241\\
61	10.9628425168774\\
62	7.19173012816853\\
63	2.20514790442282\\
64	2.116299600361\\
65	-0.771499927135377\\
66	0.112341429001209\\
67	-0.226089687670371\\
68	-0.478295392663977\\
69	0.269227459164914\\
70	-0.640607730769775\\
71	1.47368416563136\\
72	0.422755611503221\\
73	-0.307279989963927\\
74	1.95487221289316\\
75	-0.0660124822403553\\
76	1.55045885514971\\
77	3.69493644265799\\
78	-3.30548614193788\\
79	5.25362989110814\\
80	-0.700429907793403\\
81	-1.71376212590585\\
82	-4.53972213558995\\
83	-4.77739856419827\\
84	-4.10727736137269\\
85	-11.9234239101732\\
86	-0.192019694067822\\
87	-0.552285388167938\\
88	-2.57972896709882\\
89	1.0482214700496\\
90	2.09257463390203\\
91	-3.303250315012\\
92	-3.64708486485061\\
93	-0.916242220049208\\
94	0.531702405565529\\
95	0.371181409498909\\
96	-2.72528043649681\\
97	-1.64790594772317\\
98	-0.91411134263699\\
99	-2.86811348548815\\
100	-0.665172183243808\\
};
\addlegendentry{$x_5$}

\end{axis}
\end{tikzpicture}%

==> tex/switching_signal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-1,
ymax=6,
axis background/.style={fill=white},
legend style={at={(axis cs:99,1)},anchor=north east}
]

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	4\\
2	4\\
3	4\\
4	4\\
5	4\\
6	4\\
7	4\\
8	4\\
9	4\\
10	4\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	2\\
28	2\\
29	2\\
30	2\\
31	2\\
32	2\\
33	4\\
34	4\\
35	4\\
36	4\\
37	4\\
38	4\\
39	4\\
40	2\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	2\\
57	2\\
58	2\\
59	2\\
60	2\\
61	2\\
62	2\\
63	2\\
64	4\\
65	4\\
66	4\\
67	4\\
68	4\\
69	4\\
70	4\\
71	4\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	2\\
80	2\\
81	2\\
82	2\\
83	2\\
84	2\\
85	2\\
86	5\\
87	5\\
88	5\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	2\\
95	2\\
96	2\\
97	2\\
98	2\\
99	2\\
100	2\\
101	2\\
};
\addlegendentry{$\sigma(t)$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	4\\
5	4\\
6	4\\
7	4\\
8	4\\
9	4\\
10	4\\
11	4\\
12	4\\
13	4\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	4\\
37	4\\
38	4\\
39	4\\
40	4\\
41	4\\
42	4\\
43	2\\
44	2\\
45	2\\
46	2\\
47	2\\
48	2\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	5\\
59	2\\
60	2\\
61	2\\
62	2\\
63	2\\
64	2\\
65	2\\
66	2\\
67	4\\
68	4\\
69	4\\
70	4\\
71	4\\
72	4\\
73	4\\
74	4\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	2\\
83	2\\
84	2\\
85	2\\
86	2\\
87	2\\
88	2\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	5\\
95	5\\
96	5\\
97	2\\
98	2\\
99	2\\
100	2\\
};
\addlegendentry{$\sigma_d(t)$}

\end{axis}
\end{tikzpicture}%
